Essential spectrum of the discrete Laplacian on a perturbed periodic graph

We address the Laplacian on a perturbed periodic graph which might not be a periodic graph. We present a class of perturbed graphs for which the essential spectra of the Laplacians are stable even when the graphs are perturbed by adding and removing infinitely many vertices and edges. Using this result, we demonstrate how to determine the spectra of cone-like graphs, the upper-half plane, and graphs obtained from $\mathbb{Z}^2$ by randomly adding vertices.

==> FigEx41.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(54.9000,21.2700)(2.1000,-25.2700)%
% BOX 2 2 1 0 Black Black  
% 2 1120 720 2080 1680
% 
\special{pn 0}%
\special{sh 0.100}%
\special{pa 1120 720}%
\special{pa 2080 720}%
\special{pa 2080 1680}%
\special{pa 1120 1680}%
\special{pa 1120 720}%
\special{ip}%
\special{pn 8}%
\special{pa 1120 720}%
\special{pa 2080 720}%
\special{pa 2080 1680}%
\special{pa 1120 1680}%
\special{pa 1120 720}%
\special{dt 0.025}%
% LINE 2 0 3 0 Black White  
% 2 800 600 2800 600
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1000 2800 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 2800 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2000 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2600 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 2200 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 800 600 2800 600
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 2800 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1000 2800 1000
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 2800 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 800 2800 800
% 
\special{pn 8}%
\special{pa 800 800}%
\special{pa 2800 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1200 2800 1200
% 
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 2800 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1600 2800 1600
% 
\special{pn 8}%
\special{pa 800 1600}%
\special{pa 2800 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1400 2800 1400
% 
\special{pn 8}%
\special{pa 800 1400}%
\special{pa 2800 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 1800 2800 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 2800 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 2000 2800 2000
% 
\special{pn 8}%
\special{pa 800 2000}%
\special{pa 2800 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 800 2200 2800 2200
% 
\special{pn 8}%
\special{pa 800 2200}%
\special{pa 2800 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1000 400 1000 2400
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 400 1200 2400
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1400 400 1400 2400
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1600 400 1600 2400
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1600 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1800 400 1800 2400
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1800 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2000 400 2000 2400
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2000 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2200 400 2200 2400
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2200 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2400 400 2400 2400
% 
\special{pn 8}%
\special{pa 2400 400}%
\special{pa 2400 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 2600 400 2600 2400
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 2400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 2600 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2600 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1200 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1200 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2400 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2400 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2200 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2200 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 2000 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 2000 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1800 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1800 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1000 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1000 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1400 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1400 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 1600 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 1600 2000 16 16 0 6.2831853}%
% BOX 2 2 1 0 Black Black  
% 2 4020 720 4980 1680
% 
\special{pn 0}%
\special{sh 0.100}%
\special{pa 4020 720}%
\special{pa 4980 720}%
\special{pa 4980 1680}%
\special{pa 4020 1680}%
\special{pa 4020 720}%
\special{ip}%
\special{pn 8}%
\special{pa 4020 720}%
\special{pa 4980 720}%
\special{pa 4980 1680}%
\special{pa 4020 1680}%
\special{pa 4020 720}%
\special{dt 0.025}%
% LINE 2 0 3 0 Black White  
% 2 3700 600 5700 600
% 
\special{pn 8}%
\special{pa 3700 600}%
\special{pa 5700 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1000 5700 1000
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 5700 1000}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4900 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 2200 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3700 600 5700 600
% 
\special{pn 8}%
\special{pa 3700 600}%
\special{pa 5700 600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1000 5700 1000
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 5700 1000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 800 5700 800
% 
\special{pn 8}%
\special{pa 3700 800}%
\special{pa 5700 800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1200 5700 1200
% 
\special{pn 8}%
\special{pa 3700 1200}%
\special{pa 5700 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1600 5700 1600
% 
\special{pn 8}%
\special{pa 3700 1600}%
\special{pa 5700 1600}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1400 5700 1400
% 
\special{pn 8}%
\special{pa 3700 1400}%
\special{pa 5700 1400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 1800 5700 1800
% 
\special{pn 8}%
\special{pa 3700 1800}%
\special{pa 5700 1800}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 2000 5700 2000
% 
\special{pn 8}%
\special{pa 3700 2000}%
\special{pa 5700 2000}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3700 2200 5700 2200
% 
\special{pn 8}%
\special{pa 3700 2200}%
\special{pa 5700 2200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 3900 400 3900 2400
% 
\special{pn 8}%
\special{pa 3900 400}%
\special{pa 3900 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4100 400 4100 2400
% 
\special{pn 8}%
\special{pa 4100 400}%
\special{pa 4100 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4300 400 4300 2400
% 
\special{pn 8}%
\special{pa 4300 400}%
\special{pa 4300 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4500 400 4500 2400
% 
\special{pn 8}%
\special{pa 4500 400}%
\special{pa 4500 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4700 400 4700 2400
% 
\special{pn 8}%
\special{pa 4700 400}%
\special{pa 4700 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4900 400 4900 2400
% 
\special{pn 8}%
\special{pa 4900 400}%
\special{pa 4900 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5100 400 5100 2400
% 
\special{pn 8}%
\special{pa 5100 400}%
\special{pa 5100 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5300 400 5300 2400
% 
\special{pn 8}%
\special{pa 5300 400}%
\special{pa 5300 2400}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 5500 400 5500 2400
% 
\special{pn 8}%
\special{pa 5500 400}%
\special{pa 5500 2400}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5500 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 2200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 1000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 1200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1200 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 1400
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1400 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 1600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4100 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4100 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 600
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 600 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5300 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5300 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5100 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5100 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4900 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4900 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4700 800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4700 800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 3900 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3900 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4300 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4300 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 1800
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 1800 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 5500 2000
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5500 2000 16 16 0 6.2831853}%
% DOT 0 0 3 0 Black White  
% 1 4500 2200
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4500 2200 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3900 1800 3970 1680
% 
\special{pn 8}%
\special{pa 3900 1800}%
\special{pa 3970 1680}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3980 1670
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3980 1670 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5300 1600 5370 1480
% 
\special{pn 8}%
\special{pa 5300 1600}%
\special{pa 5370 1480}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5380 1470
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5380 1470 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5300 1200 5370 1080
% 
\special{pn 8}%
\special{pa 5300 1200}%
\special{pa 5370 1080}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5380 1070
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5380 1070 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5500 1000 5570 880
% 
\special{pn 8}%
\special{pa 5500 1000}%
\special{pa 5570 880}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5580 870
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5580 870 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5100 600 5170 480
% 
\special{pn 8}%
\special{pa 5100 600}%
\special{pa 5170 480}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5180 470
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5180 470 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4300 2200 4370 2080
% 
\special{pn 8}%
\special{pa 4300 2200}%
\special{pa 4370 2080}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4380 2070
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4380 2070 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4300 2000 4370 1880
% 
\special{pn 8}%
\special{pa 4300 2000}%
\special{pa 4370 1880}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4380 1870
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4380 1870 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4900 2000 4970 1880
% 
\special{pn 8}%
\special{pa 4900 2000}%
\special{pa 4970 1880}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4980 1870
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4980 1870 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5500 2200 5570 2080
% 
\special{pn 8}%
\special{pa 5500 2200}%
\special{pa 5570 2080}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5580 2070
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5580 2070 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3700 1600 3770 1480
% 
\special{pn 8}%
\special{pa 3700 1600}%
\special{pa 3770 1480}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3780 1470
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3780 1470 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5300 2400 5370 2280
% 
\special{pn 8}%
\special{pa 5300 2400}%
\special{pa 5370 2280}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5380 2270
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5380 2270 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4100 2400 4170 2280
% 
\special{pn 8}%
\special{pa 4100 2400}%
\special{pa 4170 2280}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4180 2270
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4180 2270 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 5500 1800 5570 1680
% 
\special{pn 8}%
\special{pa 5500 1800}%
\special{pa 5570 1680}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 5580 1670
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 5580 1670 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3900 600 3970 480
% 
\special{pn 8}%
\special{pa 3900 600}%
\special{pa 3970 480}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3980 470
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3980 470 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 3700 1000 3770 880
% 
\special{pn 8}%
\special{pa 3700 1000}%
\special{pa 3770 880}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 3780 870
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 3780 870 16 16 0 6.2831853}%
% LINE 2 0 3 0 Black White  
% 2 4700 2200 4770 2080
% 
\special{pn 8}%
\special{pa 4700 2200}%
\special{pa 4770 2080}%
\special{fp}%
% DOT 0 0 3 0 Black White  
% 1 4780 2070
% 
\special{pn 4}%
\special{sh 1}%
\special{ar 4780 2070 16 16 0 6.2831853}%
% BOX 2 5 1 0 Black Black  
% 2 1510 1070 1685 1185
% 
\special{pn 0}%
\special{sh 0.100}%
\special{pa 1510 1070}%
\special{pa 1685 1070}%
\special{pa 1685 1185}%
\special{pa 1510 1185}%
\special{pa 1510 1070}%
\special{ip}%
\special{pn 8}%
\special{pa 1510 1070}%
\special{pa 1685 1070}%
\special{pa 1685 1185}%
\special{pa 1510 1185}%
\special{pa 1510 1070}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1610 1095 1610 1145 5 0 0 0
% $x_2$
\put(16.1000,-11.4500){\makebox(0,0){$x_2$}}%
% VECTOR 2 0 3 0 Black White  
% 2 702 833 1112 933
% 
\special{pn 8}%
\special{pa 702 833}%
\special{pa 1112 933}%
\special{fp}%
\special{sh 1}%
\special{pa 1112 933}%
\special{pa 1052 898}%
\special{pa 1060 920}%
\special{pa 1042 937}%
\special{pa 1112 933}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 502 763 502 813 5 0 0 0
% $I_2(x_2)$
\put(5.0200,-8.1300){\makebox(0,0){$I_2(x_2)$}}%
% VECTOR 2 0 3 0 Black White  
% 2 3655 630 4010 730
% 
\special{pn 8}%
\special{pa 3655 630}%
\special{pa 4010 730}%
\special{fp}%
\special{sh 1}%
\special{pa 4010 730}%
\special{pa 3951 693}%
\special{pa 3959 716}%
\special{pa 3940 731}%
\special{pa 4010 730}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 3295 550 3295 600 5 0 0 0
% $\varphi^{-1}(I_2(x_2))$
\put(32.9500,-6.0000){\makebox(0,0){$\varphi^{-1}(I_2(x_2))$}}%
% STR 2 0 3 0 Black White  
% 4 1800 2550 1800 2600 5 0 0 0
% $G=G_0 \cong G_0'$
\put(18.0000,-26.0000){\makebox(0,0){$G=G_0 \cong G_0'$}}%
% STR 2 0 3 0 Black White  
% 4 4700 2550 4700 2600 5 0 0 0
% $G'$
\put(47.0000,-26.0000){\makebox(0,0){$G'$}}%
\end{picture}}%

